Loopjacking: Hijacking Human-in-the-Loop Approval

Human approval is often treated as the last security boundary before an agent executes a consequential operation. That boundary is only meaningful if the operation presented for review is the operation later authorized or released. We call failures of this binding Loopjacking: a human approves what they understand as operation A, while the implementation uses that decision for a materially different operation B. We distinguish two variants. In a representation-based attack, B is already encoded but omitted or misrepresented at approval time; in a post-approval state-substitution attack, the human sees the correct A and mutable workflow state later replaces it with B. We evaluate a purposive set of released agent products. We reproduce post-approval substitution in seven tested Agno AgentOS releases ending at 3.0.9 and in 12 tested versions of a conditional in-memory LangGraph Agent Server composition ending at 0.14.0. We reproduce representation mismatch in OpenClaw 2026.2.23 and its rejection in 2026.2.24. OpenAI Agents SDK 0.22.0 and 0.22.2 provide a negative control: serialized continuation preserves exact per-call binding and rejects mutated B. These results do not estimate ecosystem prevalence. They show that complete canonical approval rendering and exact use-time comparison, or preventing unauthorized pending-state mutation, block the tested attacks while preserving legitimate execution. We separate this contribution from established work on misleading dialogs, session smuggling, action binding, and authorization continuity.

==> figures/a2a-carrier.tex <==
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\small},
  stagebox/.style={draw, rounded corners=2pt, align=center, minimum height=12mm,
    fill=softgray},
  a2abox/.style={stagebox, draw=approvalblue, very thick, fill=blue!4},
  implbox/.style={stagebox, draw=black!65},
  alert/.style={stagebox, draw=attackred, very thick, fill=red!4},
  secure/.style={stagebox, draw=safegreen, very thick, fill=green!5},
  flow/.style={->, thick},
  bad/.style={->, very thick, draw=attackred},
  safe/.style={->, very thick, draw=safegreen}
]
  \node[a2abox, text width=29mm] (task) at (0,0)
    {\textbf{A2A}\\\textbf{coordination}\\Task \(T\) carries proposal \(\A\)};
  \node[implbox, text width=33mm, right=6mm of task] (review)
    {\textbf{Implementation / issuer}\\Human sees exact \(\A\);\\records \(D_A\)};
  \node[a2abox, text width=39mm, right=6mm of review] (update)
    {\textbf{A2A coordination}\\Authorization pending;\\message on \(T\) carries \(\B\);\\credential \(\rightarrow\) resume};
  \node[implbox, text width=31mm, right=6mm of update] (select)
    {\textbf{Implementation}\\Derives current\\operation \(\B\)};

  \node[alert, text width=43mm] (unsafe) at (9.8,-2.35)
    {\textbf{Unsafe composition}\\Consume \(D_A\) for \(\B\);\\release \(\B\)};
  \node[secure, text width=43mm] (safecheck) at (14.8,-2.35)
    {\textbf{Safe composition}\\Compare \(\B\) with \(D_A\);\\reject or reauthorize};

  \draw[flow] (task) -- (review);
  \draw[flow] (review) -- (update);
  \draw[flow] (update) -- (select);
  \draw[bad] (select.south west) to[out=-105,in=75] (unsafe.north);
  \draw[safe] (select.south east) to[out=-75,in=105] (safecheck.north);
\end{tikzpicture}


==> figures/approval-model.tex <==
\begin{tikzpicture}[
  node distance=14mm and 16mm,
  >=Latex,
  every node/.style={font=\small},
  box/.style={draw, rounded corners=2pt, align=center, minimum height=10mm, text width=34mm, fill=softgray},
  decision/.style={box, draw=approvalblue, very thick, fill=blue!5},
  effect/.style={box, draw=attackred, very thick, fill=red!4},
  good/.style={box, draw=safegreen, very thick, fill=green!5},
  flow/.style={->, thick},
  bad/.style={->, very thick, draw=attackred},
  safe/.style={->, very thick, draw=safegreen}
]
  \node[box] (state) {Complete proposed\\operation};
  \node[box, right=of state] (present) {Human-visible\\approval view};
  \node[decision, right=of present] (human) {Human understands\\\(\A\) and records\\decision \(D\)};
  \node[box, below=of human] (consume) {Product applies\\decision \(D\) to current\\operation};
  \node[effect, right=of consume] (effect) {Product releases\\materially different \(\B\)};

  \draw[flow] (state) -- (present);
  \draw[flow] (present) -- (human);
  \draw[flow] (human) -- (consume);
  \draw[bad] (consume) -- node[above]{mismatch} (effect);

  \node[good, left=of consume] (verify) {Reconstruct complete\\current operation;\\compare with approval};
  \node[good, below=of verify] (allow) {Execute \(\A\) unchanged,\\or reject and seek\\approval for \(\B\)};
  \draw[safe] (consume) -- (verify);
  \draw[safe] (verify) -- (allow);

  \node[draw=attackred, dashed, rounded corners, fit=(present)(human)(consume)(effect), inner sep=5pt,
        label={[text=attackred,font=\small\bfseries]above:Loopjacking boundary}] {};
\end{tikzpicture}


==> figures/variants.tex <==
\begin{tikzpicture}[
  >=Latex,
  every node/.style={font=\small},
  stagebox/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, text width=32mm, fill=softgray},
  alert/.style={stagebox, draw=attackred, very thick, fill=red!4},
  secure/.style={stagebox, draw=safegreen, very thick, fill=green!5},
  flow/.style={->, thick},
  bad/.style={->, very thick, draw=attackred},
  safe/.style={->, very thick, draw=safegreen}
]
  \node[font=\bfseries] at (1.975,1.1) {Representation-based};
  \node[stagebox] (r0) at (0,0) {Complete request\\already contains \(\B\)};
  \node[stagebox] (r1) at (0,-1.6) {Human sees only \(\A\)\\and approves it};
  \node[alert] (r2) at (0,-3.2) {Product uses approval\\for \(\A\); releases \(\B\)};
  \node[secure] (r3) at (3.95,-1.6) {Compare approved\\\(\A\) with complete \(\B\);\\reject or reauthorize};
  \draw[flow] (r0) -- (r1);
  \draw[bad] (r1) -- (r2);
  \draw[safe] (r1.east) -- (r3.west);
  \node[below=1mm of r3, text=safegreen, font=\bfseries\small,
        text width=32mm, align=center] {Safe path};

  \draw[densely dashed, gray] (6.15,1.2) -- (6.15,-4.1);

  \node[font=\bfseries] at (10.325,1.1) {Post-approval state substitution};
  \node[stagebox] (s0) at (8.35,0) {Human reviews and\\approves exact \(\A\)};
  \node[stagebox] (s1) at (8.35,-1.6) {Pending state changes\\from \(\A\) to \(\B\)};
  \node[alert] (s2) at (8.35,-3.2) {Stale approval for \(\A\)\\releases \(\B\)};
  \node[secure] (s3) at (12.30,-1.6) {Deny the change or\\revalidate current\\effect};
  \draw[flow] (s0) -- (s1);
  \draw[bad] (s1) -- (s2);
  \draw[safe] (s1.east) -- (s3.west);
  \node[below=1mm of s3, text=safegreen, font=\bfseries\small,
        text width=32mm, align=center] {Safe path};
\end{tikzpicture}

